Powers with minimal commutator length in free products of groups

Given a free product of groups $G = {\large *}_{j \in J} A_j$ and a natural number $n$, what is the minimal possible commutator length of an element $g^n \in G$ not conjugate to elements of the free factors? We give an exhaustive answer to this question.

==> images/D_+2.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw[] (0.25,1) -- (0.25,0.3333333333333333);
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (0.25,0.3333333333333333) -- (1,0.3333333333333333);
\draw[] (1.75,0.6666666666666666) -- (1,0.6666666666666666);
\draw[] (0.75,0) -- (0.75,0.041666666666666664);
\draw[] (0.75,0.041666666666666664) -- (1.25,0.041666666666666664);
\draw[] (1.25,0.041666666666666664) -- (1.25,0);
\draw[] (1.75,0.6666666666666666) -- (1.75,1);

\end{tikzpicture}


==> images/D_+4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (4,1) -- (4,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw[] (0.25,1) -- (0.25,0.3333333333333333);
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (0.25,0.3333333333333333) -- (1,0.3333333333333333);
\draw[] (1.75,0.6666666666666666) -- (1,0.6666666666666666);
\draw[] (0.75,0) -- (0.75,0.041666666666666664);
\draw[] (0.75,0.041666666666666664) -- (1.25,0.041666666666666664);
\draw[] (1.25,0.041666666666666664) -- (1.25,0);
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (3,0.3333333333333333) -- (3,0.6666666666666666);
\draw[] (3,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw[] (3,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (3,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw[] (3,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (2.25,0.3333333333333333) -- (3,0.3333333333333333);
\draw[] (3.75,0.6666666666666666) -- (3,0.6666666666666666);
\draw[] (2.75,0) -- (2.75,0.041666666666666664);
\draw[] (2.75,0.041666666666666664) -- (3.25,0.041666666666666664);
\draw[] (3.25,0.041666666666666664) -- (3.25,0);
\draw[] (1.75,0.6666666666666666) -- (2.25,0.3333333333333333);
\draw[] (1.75,1) -- (1.75,0.9583333333333334);
\draw[] (1.75,0.9583333333333334) -- (2.25,0.9583333333333334);
\draw[] (2.25,0.9583333333333334) -- (2.25,1);
\draw[] (3.75,0.6666666666666666) -- (3.75,1);

\end{tikzpicture}


==> images/D_+N+1_3.tikz <==
\begin{tikzpicture}[xscale=2.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{+}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{-}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,above=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,below=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,above=3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,below=1pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.5) -- (0.25,0.5);
\draw[] (0.25,0.5) -- (0.25,0);
\draw[] (1,0.5) -- (1.75,0.5);
\draw[] (1.75,0.5) -- (1.75,0);
\draw[] (1.25,1) -- (1.25,0.9583333333333334);
\draw[] (1.25,0.9583333333333334) -- (0.75,0.9583333333333334);
\draw[] (0.75,0.9583333333333334) -- (0.75,1);
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$a$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,above=7.5pt,right=-3pt] {$a^{\unaryminus 1}$};

\end{tikzpicture}


==> images/D_+N+1_5.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (4,1) -- (4,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (1,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,above=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,below=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,above=3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,below=1pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.5) -- (0.25,0.5);
\draw[] (0.25,0.5) -- (0.25,0);
\draw[] (1,0.5) -- (3.75,0.5);
\draw[] (3.75,0.5) -- (3.75,0);
\draw[] (1.25,1) -- (1.25,0.9583333333333334);
\draw[] (1.25,0.9583333333333334) -- (0.75,0.9583333333333334);
\draw[] (0.75,0.9583333333333334) -- (0.75,1);
\draw[] (3.25,1) -- (3.25,0.9583333333333334);
\draw[] (3.25,0.9583333333333334) -- (2.75,0.9583333333333334);
\draw[] (2.75,0.9583333333333334) -- (2.75,1);
\draw[] (1.75,0) -- (1.75,0.041666666666666664);
\draw[] (1.75,0.041666666666666664) -- (2.25,0.041666666666666664);
\draw[] (2.25,0.041666666666666664) -- (2.25,0);
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$a$};
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,above=7.5pt,right=-3pt] {$a^{\unaryminus 1}$};

\end{tikzpicture}


==> images/D_11_5.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (4,1) -- (4,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{8}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{7}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{7}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{8}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (0,0.8333333333333334) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (0,0.6666666666666666) -- (1,0.6666666666666666);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (1,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}
\newcommand*{\DplusNplusone}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (4,0.8333333333333334) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw[] (1,0.6666666666666666) -- (4,0.6666666666666666);
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,above=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,below=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,above=3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,below=1pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.5) -- (0.25,0.5);
\draw[] (0.25,0.5) -- (0.25,0);
\draw[] (1,0.5) -- (3.75,0.5);
\draw[] (3.75,0.5) -- (3.75,0);
\draw[] (1.25,1) -- (1.25,0.9583333333333334);
\draw[] (1.25,0.9583333333333334) -- (0.75,0.9583333333333334);
\draw[] (0.75,0.9583333333333334) -- (0.75,1);
\draw[] (3.25,1) -- (3.25,0.9583333333333334);
\draw[] (3.25,0.9583333333333334) -- (2.75,0.9583333333333334);
\draw[] (2.75,0.9583333333333334) -- (2.75,1);
\draw[] (1.75,0) -- (1.75,0.041666666666666664);
\draw[] (1.75,0.041666666666666664) -- (2.25,0.041666666666666664);
\draw[] (2.25,0.041666666666666664) -- (2.25,0);
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$a$};
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,above=7.5pt,right=-3pt] {$a^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (8.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DplusNplusone
\end{scope}

\begin{scope}[shift={(4,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_14_4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (8,1);
\draw[thick] (8,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (6.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{8}$};
\draw (6.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{7}$};
\draw (7.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{7}$};
\draw (7.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{8}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=6pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw[] (0.5,1) -- (0.5,0.6666666666666666);
\draw[] (0.5,0.6666666666666666) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.6666666666666666);
\draw[] (1.5,0.6666666666666666) -- (1.5,1);
\draw[] (0.5,0) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.5,0);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2pt,above=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw[] (2.5,1) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw[] (2.5,0) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3.5,0) -- (3.5,0.16666666666666666);
\draw[] (3.5,1) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1.5,0.3333333333333333) -- (3,0.3333333333333333);
\draw[] (3,0.3333333333333333) -- (4,0.5);
\draw[] (3.5,0.16666666666666666) -- (4,0.2222222222222222);
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (5,0.3333333333333333) -- (5,0.6666666666666666);
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (4,0.5);
\draw[] (5,0.3333333333333333) -- (4,0.2222222222222222);
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2.496150883013531pt,below=3.7442263245202967pt] {$t$};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=0.49615088301353083pt,above=3.7442263245202967pt,] {$t^{\unaryminus 1}$};
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (6,0.5);
\draw[] (5.5,0.16666666666666666) -- (6,0.2222222222222222);
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (7,0.3333333333333333) -- (7,0.6666666666666666);
\draw (7,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (7,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (6.5,0.16666666666666666);
\draw[] (6.5,0.16666666666666666) -- (6.5,0);
\draw[] (7,0.6666666666666666) -- (6.5,0.8333333333333334);
\draw[] (6.5,0.8333333333333334) -- (6.5,1);
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.6666666666666666) -- (6,0.5);
\draw[] (7,0.3333333333333333) -- (6,0.2222222222222222);
\draw (6,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2.496150883013531pt,below=3.7442263245202967pt] {$t$};
\draw (6,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=0.49615088301353083pt,above=3.7442263245202967pt,] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (7.5,0.16666666666666666);
\draw[] (7.5,0.16666666666666666) -- (7.5,0);
\draw[] (8,0.9583333333333334) -- (7.5,0.9583333333333334);
\draw[] (7.5,0.9583333333333334) -- (7.5,1);
\draw[] (7,0.6666666666666666) -- (7.75,0.6666666666666666);
\draw[] (7.75,0.6666666666666666) -- (8,0.5);
\draw (7.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (7.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
}
\newcommand*{\Dplustwos}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{10}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{9}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{9}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{10}$};
\draw[] (0,0.9583333333333334) -- (0.25,0.9583333333333334);
\draw[] (0.25,0.9583333333333334) -- (0.25,1);
\draw[] (0,0.5) -- (0.25,0.3333333333333333);
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (0.25,0.3333333333333333) -- (1,0.3333333333333333);
\draw[] (1.75,0.6666666666666666) -- (1,0.6666666666666666);
\draw[] (0.75,0) -- (0.75,0.041666666666666664);
\draw[] (0.75,0.041666666666666664) -- (1.25,0.041666666666666664);
\draw[] (1.25,0.041666666666666664) -- (1.25,0);
\draw[] (1.75,0.6666666666666666) -- (1.75,1);
}

% \draw (-0.2, 0.5);
% \draw (10.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\begin{scope}[shift={(8,0)}]
    \Dplustwos
\end{scope}

\end{tikzpicture}


==> images/D_15_3.tikz <==
\begin{tikzpicture}[xscale=2.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (6,1);
\draw[thick] (6,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (6,1) -- (6,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{-}$};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{+}$};
\draw[] (3,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (3,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (3,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{-}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{+}$};
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (5.5,0.16666666666666666);
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (2,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{+}$};
\draw (2,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{-}$};
\draw[] (2,0.3333333333333333) -- (2,0.6666666666666666);
\draw (2,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (4,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{+}$};
\draw (4,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{-}$};
\draw[] (4,0.3333333333333333) -- (4,0.6666666666666666);
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.6666666666666666) -- (2,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (2,0.3333333333333333);
\draw[] (4,0.6666666666666666) -- (5,0.6666666666666666);
\draw[] (4,0.3333333333333333) -- (5,0.3333333333333333);
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (4.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (4.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (4.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (4.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw[] (2,0.6666666666666666) -- (3,0.6666666666666666);
\draw[] (3,0.3333333333333333) -- (4,0.3333333333333333);
\draw[] (2,0.3333333333333333) -- (4,0.6666666666666666);
\draw (2.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (2.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (3.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (3.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (3,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3,0.5) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (3,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (6.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_15_5.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (10,1);
\draw[thick] (10,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (10,1) -- (10,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (9,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (9,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (10,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (10,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (6.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{8}$};
\draw (6.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{7}$};
\draw (7.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{7}$};
\draw (7.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{8}$};
\draw (8.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{10}$};
\draw (8.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{9}$};
\draw (9.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{9}$};
\draw (9.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{10}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (1,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (7,0.3333333333333333) -- (6.5,0.16666666666666666);
\draw[] (6.5,0.16666666666666666) -- (6.5,0);
\draw[] (7,0.6666666666666666) -- (6.5,0.8333333333333334);
\draw[] (6.5,0.8333333333333334) -- (6.5,1);
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (7.5,0.16666666666666666);
\draw[] (7.5,0.16666666666666666) -- (7.5,0);
\draw[] (7,0.6666666666666666) -- (7.5,0.8333333333333334);
\draw[] (7.5,0.8333333333333334) -- (7.5,1);
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (8.5,0.16666666666666666);
\draw[] (8.5,0.16666666666666666) -- (8.5,0);
\draw[] (7,0.6666666666666666) -- (8.5,0.8333333333333334);
\draw[] (8.5,0.8333333333333334) -- (8.5,1);
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (9.5,0.16666666666666666);
\draw[] (9.5,0.16666666666666666) -- (9.5,0);
\draw[] (7,0.6666666666666666) -- (9.5,0.8333333333333334);
\draw[] (9.5,0.8333333333333334) -- (9.5,1);
\draw (9.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (9.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (9.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (5,0.3333333333333333) -- (5,0.6666666666666666);
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw[] (5,0.3333333333333333) -- (5.5,0.16666666666666666);
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.6666666666666666) -- (5,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (5,0.3333333333333333);
\draw[] (7,0.6666666666666666) -- (5,0.6666666666666666);
\draw[] (7,0.3333333333333333) -- (5,0.3333333333333333);
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (6.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (6.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (10.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_1_1.tikz <==
\begin{tikzpicture}[xscale=3.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[dashed, thick] (1,0) .. controls(0.25, 0.5) .. (1,1);
\draw[dashed, thick] (1,0) .. controls(1.75, 0.5) .. (1,1);
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{+}$};
    (1.5,0.8333333333333334);
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {};
}

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_1_1_minus.tikz <==
\begin{tikzpicture}[xscale=3.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[dashed, thick] (1,0) .. controls(0.25, 0.5) .. (1,1);
\draw[dashed, thick] (1,0) .. controls(1.75, 0.5) .. (1,1);
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{+}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{-}$};
 (1.5,0.8333333333333334);
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {};
}

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_23_5.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (10,1);
\draw[thick] (10,0) -- (0,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (9,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (9,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (10,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (10,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{8}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{7}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{7}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{8}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{10}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{9}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{9}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{10}$};
\draw (6.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{12}$};
\draw (6.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{11}$};
\draw (7.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{11}$};
\draw (7.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{12}$};
\draw (8.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{14}$};
\draw (8.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{13}$};
\draw (9.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{13}$};
\draw (9.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{14}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (0,0.8333333333333334) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (0,0.6666666666666666) -- (1,0.6666666666666666);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (1,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (7,0.3333333333333333) -- (6.5,0.16666666666666666);
\draw[] (6.5,0.16666666666666666) -- (6.5,0);
\draw[] (7,0.6666666666666666) -- (6.5,0.8333333333333334);
\draw[] (6.5,0.8333333333333334) -- (6.5,1);
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (7.5,0.16666666666666666);
\draw[] (7.5,0.16666666666666666) -- (7.5,0);
\draw[] (7,0.6666666666666666) -- (7.5,0.8333333333333334);
\draw[] (7.5,0.8333333333333334) -- (7.5,1);
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (8.5,0.16666666666666666);
\draw[] (8.5,0.16666666666666666) -- (8.5,0);
\draw[] (7,0.6666666666666666) -- (8.5,0.8333333333333334);
\draw[] (8.5,0.8333333333333334) -- (8.5,1);
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (9.5,0.16666666666666666);
\draw[] (9.5,0.16666666666666666) -- (9.5,0);
\draw[] (10,0.9583333333333334) -- (9.5,0.9583333333333334);
\draw[] (9.5,0.9583333333333334) -- (9.5,1);
\draw[] (7,0.6666666666666666) -- (9.75,0.6666666666666666);
\draw[] (9.75,0.6666666666666666) -- (10,0.5);
\draw (9.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (9.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (9.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (5,0.3333333333333333) -- (5,0.6666666666666666);
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw[] (5,0.3333333333333333) -- (5.5,0.16666666666666666);
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.6666666666666666) -- (5,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (5,0.3333333333333333);
\draw[] (7,0.6666666666666666) -- (5,0.6666666666666666);
\draw[] (7,0.3333333333333333) -- (5,0.3333333333333333);
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (6.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (6.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
}
\newcommand*{\DplusNplusone}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (4,0.8333333333333334) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw[] (1,0.6666666666666666) -- (4,0.6666666666666666);
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,above=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=4pt,below=3pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,above=3pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=8.5pt,below=1pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.5) -- (0.25,0.5);
\draw[] (0.25,0.5) -- (0.25,0);
\draw[] (1,0.5) -- (3.75,0.5);
\draw[] (3.75,0.5) -- (3.75,0);
\draw[] (1.25,1) -- (1.25,0.9583333333333334);
\draw[] (1.25,0.9583333333333334) -- (0.75,0.9583333333333334);
\draw[] (0.75,0.9583333333333334) -- (0.75,1);
\draw[] (3.25,1) -- (3.25,0.9583333333333334);
\draw[] (3.25,0.9583333333333334) -- (2.75,0.9583333333333334);
\draw[] (2.75,0.9583333333333334) -- (2.75,1);
\draw[] (1.75,0) -- (1.75,0.041666666666666664);
\draw[] (1.75,0.041666666666666664) -- (2.25,0.041666666666666664);
\draw[] (2.25,0.041666666666666664) -- (2.25,0);
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$a$};
\draw (2.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,above=7.5pt,right=-3pt] {$a^{\unaryminus 1}$};
}
\newcommand*{\Dplustwos}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{16}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{15}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{15}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{16}$};
\draw[] (0,0.9583333333333334) -- (0.25,0.9583333333333334);
\draw[] (0.25,0.9583333333333334) -- (0.25,1);
\draw[] (0,0.5) -- (0.25,0.3333333333333333);
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (0.25,0.3333333333333333) -- (1,0.3333333333333333);
\draw[] (1.75,0.6666666666666666) -- (1,0.6666666666666666);
\draw[] (0.75,0) -- (0.75,0.041666666666666664);
\draw[] (0.75,0.041666666666666664) -- (1.25,0.041666666666666664);
\draw[] (1.25,0.041666666666666664) -- (1.25,0);
\draw[] (1.75,0.6666666666666666) -- (1.75,1);
}

% \draw (-0.2, 0.5);
% \draw (16.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DplusNplusone
\end{scope}

\begin{scope}[shift={(4,0)}]
    \DrN
\end{scope}

\begin{scope}[shift={(14,0)}]
    \Dplustwos
\end{scope}

\end{tikzpicture}


==> images/D_25_5.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (16,1);
\draw[thick] (16,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (16,1) -- (16,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (7,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (8,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (9,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (9,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (10,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (10,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (11,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (11,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (12,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (12,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (13,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (13,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (14,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (14,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (15,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (15,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (16,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (16,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (6.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{8}$};
\draw (6.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{7}$};
\draw (7.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{7}$};
\draw (7.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{8}$};
\draw (8.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{10}$};
\draw (8.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{9}$};
\draw (9.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{9}$};
\draw (9.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{10}$};
\draw (10.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{12}$};
\draw (10.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{11}$};
\draw (11.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{11}$};
\draw (11.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{12}$};
\draw (12.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{14}$};
\draw (12.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{13}$};
\draw (13.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{13}$};
\draw (13.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{14}$};
\draw (14.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{16}$};
\draw (14.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{15}$};
\draw (15.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{15}$};
\draw (15.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{16}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (1,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (7,0.3333333333333333) -- (6.5,0.16666666666666666);
\draw[] (6.5,0.16666666666666666) -- (6.5,0);
\draw[] (7,0.6666666666666666) -- (6.5,0.8333333333333334);
\draw[] (6.5,0.8333333333333334) -- (6.5,1);
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (6.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (7.5,0.16666666666666666);
\draw[] (7.5,0.16666666666666666) -- (7.5,0);
\draw[] (7,0.6666666666666666) -- (7.5,0.8333333333333334);
\draw[] (7.5,0.8333333333333334) -- (7.5,1);
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (7.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (8.5,0.16666666666666666);
\draw[] (8.5,0.16666666666666666) -- (8.5,0);
\draw[] (7,0.6666666666666666) -- (8.5,0.8333333333333334);
\draw[] (8.5,0.8333333333333334) -- (8.5,1);
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (8.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (7,0.3333333333333333) -- (9.5,0.16666666666666666);
\draw[] (9.5,0.16666666666666666) -- (9.5,0);
\draw[] (7,0.6666666666666666) -- (9.5,0.8333333333333334);
\draw[] (9.5,0.8333333333333334) -- (9.5,1);
\draw (9.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (9.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (9.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (13,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (13,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (13,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (13,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (13,0.3333333333333333) -- (12.5,0.16666666666666666);
\draw[] (12.5,0.16666666666666666) -- (12.5,0);
\draw[] (13,0.6666666666666666) -- (12.5,0.8333333333333334);
\draw[] (12.5,0.8333333333333334) -- (12.5,1);
\draw (12.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (12.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (12.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (13,0.3333333333333333) -- (13.5,0.16666666666666666);
\draw[] (13.5,0.16666666666666666) -- (13.5,0);
\draw[] (13,0.6666666666666666) -- (13.5,0.8333333333333334);
\draw[] (13.5,0.8333333333333334) -- (13.5,1);
\draw (13.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (13.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (13.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (13,0.3333333333333333) -- (14.5,0.16666666666666666);
\draw[] (14.5,0.16666666666666666) -- (14.5,0);
\draw[] (13,0.6666666666666666) -- (14.5,0.8333333333333334);
\draw[] (14.5,0.8333333333333334) -- (14.5,1);
\draw (14.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (14.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (14.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (13,0.3333333333333333) -- (15.5,0.16666666666666666);
\draw[] (15.5,0.16666666666666666) -- (15.5,0);
\draw[] (13,0.6666666666666666) -- (15.5,0.8333333333333334);
\draw[] (15.5,0.8333333333333334) -- (15.5,1);
\draw (15.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (15.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (15.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (5,0.3333333333333333) -- (5,0.6666666666666666);
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw[] (5,0.3333333333333333) -- (5.5,0.16666666666666666);
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (11,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (11,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{+}$};
\draw (11,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (11,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{-}$};
\draw[] (11,0.3333333333333333) -- (11,0.6666666666666666);
\draw (11,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (11,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (11,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (11,0.6666666666666666) -- (10.5,0.8333333333333334);
\draw[] (10.5,0.8333333333333334) -- (10.5,1);
\draw[] (11,0.3333333333333333) -- (10.5,0.16666666666666666);
\draw[] (10.5,0.16666666666666666) -- (10.5,0);
\draw (10.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (10.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (10.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (11,0.6666666666666666) -- (11.5,0.8333333333333334);
\draw[] (11.5,0.8333333333333334) -- (11.5,1);
\draw[] (11,0.3333333333333333) -- (11.5,0.16666666666666666);
\draw[] (11.5,0.16666666666666666) -- (11.5,0);
\draw (11.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (11.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (11.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.6666666666666666) -- (5,0.6666666666666666);
\draw[] (1,0.3333333333333333) -- (5,0.3333333333333333);
\draw[] (13,0.6666666666666666) -- (11,0.6666666666666666);
\draw[] (13,0.3333333333333333) -- (11,0.3333333333333333);
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (3.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (3.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (12.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (12.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (12.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (12.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (12.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (12.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (7,0.6666666666666666);
\draw[] (7,0.3333333333333333) -- (11,0.3333333333333333);
\draw[] (5,0.3333333333333333) -- (11,0.6666666666666666);
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (6.0,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (9.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (9.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
\draw (9.0,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw (8,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (8,0.5) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (8,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (16.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_2_2.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=6pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw[] (0.5,1) -- (0.5,0.6666666666666666);
\draw[] (0.5,0.6666666666666666) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.6666666666666666);
\draw[] (1.5,0.6666666666666666) -- (1.5,1);
\draw[] (0.5,0) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.5,0);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2pt,above=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw[] (1.5,0) -- (1.5,0.16666666666666666);
}

% \draw (-0.2, 0.5);
% \draw (2.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_3_2.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=4pt] {$a$};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=1.9pt,left=1.5pt] {$a^{\unaryminus 1}$};
\draw[] (0.5,1) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (0.6666666666666667,0.3333333333333333);
\draw[] (0.6666666666666667,0.3333333333333333) -- (1.3333333333333333,0.16666666666666666);
\draw[] (1.3333333333333333,0.16666666666666666) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1.5,1) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.3333333333333333,0.3333333333333333);
\draw[] (1.3333333333333333,0.3333333333333333) -- (0.6666666666666667,0.16666666666666666);
\draw[] (0.6666666666666667,0.16666666666666666) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=0.4pt,left=6.5pt] {$t$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=5.5pt] {$t$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=1.4pt,right=6pt] {$t^{\unaryminus 1}$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,below=5pt] {$t^{\unaryminus 1}$};
\draw[] (1.5,0) -- (1.5,0.16666666666666666);
}

% \draw (-0.2, 0.5);
% \draw (2.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_3_3.tikz <==
\begin{tikzpicture}[xscale=3.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (2.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_4_4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (4,1) -- (4,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=6pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw[] (0.5,1) -- (0.5,0.6666666666666666);
\draw[] (0.5,0.6666666666666666) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.6666666666666666);
\draw[] (1.5,0.6666666666666666) -- (1.5,1);
\draw[] (0.5,0) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.5,0);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2pt,above=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw[] (2.5,1) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw[] (2.5,0) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3.5,0) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw[] (3.5,1) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (4.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_5_4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (4,1) -- (4,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=4pt] {$a$};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=1.9pt,left=1.5pt] {$a^{\unaryminus 1}$};
\draw[] (0.5,1) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (0.6666666666666667,0.3333333333333333);
\draw[] (0.6666666666666667,0.3333333333333333) -- (1.3333333333333333,0.16666666666666666);
\draw[] (1.3333333333333333,0.16666666666666666) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1.5,1) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.3333333333333333,0.3333333333333333);
\draw[] (1.3333333333333333,0.3333333333333333) -- (0.6666666666666667,0.16666666666666666);
\draw[] (0.6666666666666667,0.16666666666666666) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=0.4pt,left=6.5pt] {$t$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=5.5pt] {$t$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=1.4pt,right=6pt] {$t^{\unaryminus 1}$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,below=5pt] {$t^{\unaryminus 1}$};
\draw[] (2.5,1) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw[] (2.5,0) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3.5,0) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw[] (3.5,1) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (4.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_5_5.tikz <==
\begin{tikzpicture}[xscale=2.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (4,1) -- (4,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=7.589466384404111pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=12.589466384404112pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (1,0.6666666666666666) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (3.5,1);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (4.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_6_4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=6pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw[] (0.5,1) -- (0.5,0.6666666666666666);
\draw[] (0.5,0.6666666666666666) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.6666666666666666);
\draw[] (1.5,0.6666666666666666) -- (1.5,1);
\draw[] (0.5,0) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.5,0);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2pt,above=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw[] (2.5,1) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw[] (2.5,0) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3.5,0) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw[] (4,0.9583333333333334) -- (3.5,0.9583333333333334);
\draw[] (3.5,0.9583333333333334) -- (3.5,1);
\draw[] (1.5,0.6666666666666666) -- (3.75,0.6666666666666666);
\draw[] (3.75,0.6666666666666666) -- (4,0.5);
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
}
\newcommand*{\Dplustwos}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw[] (0,0.9583333333333334) -- (0.25,0.9583333333333334);
\draw[] (0.25,0.9583333333333334) -- (0.25,1);
\draw[] (0,0.5) -- (0.25,0.3333333333333333);
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (0.25,0.3333333333333333) -- (1,0.3333333333333333);
\draw[] (1.75,0.6666666666666666) -- (1,0.6666666666666666);
\draw[] (0.75,0) -- (0.75,0.041666666666666664);
\draw[] (0.75,0.041666666666666664) -- (1.25,0.041666666666666664);
\draw[] (1.25,0.041666666666666664) -- (1.25,0);
\draw[] (1.75,0.6666666666666666) -- (1.75,1);
}

% \draw (-0.2, 0.5);
% \draw (6.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\begin{scope}[shift={(4,0)}]
    \Dplustwos
\end{scope}

\end{tikzpicture}


==> images/D_7_5.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (4,1);
\draw[thick] (4,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (2.5,0);
\draw[] (1,0.6666666666666666) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (2.5,1);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (3.5,0.16666666666666666);
\draw[] (3.5,0.16666666666666666) -- (3.5,0);
\draw[] (4,0.9583333333333334) -- (3.5,0.9583333333333334);
\draw[] (3.5,0.9583333333333334) -- (3.5,1);
\draw[] (1,0.6666666666666666) -- (3.75,0.6666666666666666);
\draw[] (3.75,0.6666666666666666) -- (4,0.5);
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
\draw (3.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}
\newcommand*{\Dplustwos}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw[dashed, thick] (2,1) -- (2,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw[] (0,0.9583333333333334) -- (0.25,0.9583333333333334);
\draw[] (0.25,0.9583333333333334) -- (0.25,1);
\draw[] (0,0.5) -- (0.25,0.3333333333333333);
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=6pt,above=3pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,right=0pt,below=6.123105625617663pt] {$a$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,above=3pt] {$a^{\unaryminus 1}$};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,left=12.80776406404415pt,below=1pt] {$a^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10.05397531527947pt,above=2pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=0pt,above=7.123105625617663pt] {$t$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=9pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=7pt,below=2.5pt] {$t^{\unaryminus 1}$};
\draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);
\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (0.25,0.3333333333333333) -- (1,0.3333333333333333);
\draw[] (1.75,0.6666666666666666) -- (1,0.6666666666666666);
\draw[] (0.75,0) -- (0.75,0.041666666666666664);
\draw[] (0.75,0.041666666666666664) -- (1.25,0.041666666666666664);
\draw[] (1.25,0.041666666666666664) -- (1.25,0);
\draw[] (1.75,0.6666666666666666) -- (1.75,1);
}

% \draw (-0.2, 0.5);
% \draw (6.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\begin{scope}[shift={(4,0)}]
    \Dplustwos
\end{scope}

\end{tikzpicture}


==> images/D_8_4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (6,1);
\draw[thick] (6,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (6,1) -- (6,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=6pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw[] (0.5,1) -- (0.5,0.6666666666666666);
\draw[] (0.5,0.6666666666666666) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.6666666666666666);
\draw[] (1.5,0.6666666666666666) -- (1.5,1);
\draw[] (0.5,0) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (1,0.5);
\draw[] (1,0.5) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.5,0);
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=6pt] {$t$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2pt,above=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,below=8.246211251235327pt] {$t^{\unaryminus 1}$};
\draw[] (2.5,1) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw[] (2.5,0) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3.5,0) -- (3.5,0.16666666666666666);
\draw[] (3.5,1) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1.5,0.3333333333333333) -- (3,0.3333333333333333);
\draw[] (3,0.3333333333333333) -- (4,0.5);
\draw[] (3.5,0.16666666666666666) -- (4,0.2222222222222222);
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (5,0.3333333333333333) -- (5,0.6666666666666666);
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (4,0.5);
\draw[] (5,0.3333333333333333) -- (4,0.2222222222222222);
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2.496150883013531pt,below=3.7442263245202967pt] {$t$};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=0.49615088301353083pt,above=3.7442263245202967pt,] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (5.5,0.16666666666666666);
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (6.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/D_9_4.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (6,1);
\draw[thick] (6,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (6,1) -- (6,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (6,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
\draw (2.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
\draw (2.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
\draw (3.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
\draw (3.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
\draw (4.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{6}$};
\draw (4.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{5}$};
\draw (5.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{5}$};
\draw (5.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{6}$};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{-}$};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,left=1pt] {$A^{+}$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (1.5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=4pt] {$a$};
\draw (0.5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=1.9pt,left=1.5pt] {$a^{\unaryminus 1}$};
\draw[] (0.5,1) -- (0.5,0.3333333333333333);
\draw[] (0.5,0.3333333333333333) -- (0.6666666666666667,0.3333333333333333);
\draw[] (0.6666666666666667,0.3333333333333333) -- (1.3333333333333333,0.16666666666666666);
\draw[] (1.3333333333333333,0.16666666666666666) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1.5,1) -- (1.5,0.3333333333333333);
\draw[] (1.5,0.3333333333333333) -- (1.3333333333333333,0.3333333333333333);
\draw[] (1.3333333333333333,0.3333333333333333) -- (0.6666666666666667,0.16666666666666666);
\draw[] (0.6666666666666667,0.16666666666666666) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=0.4pt,left=6.5pt] {$t$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=5.5pt] {$t$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,above=1.4pt,right=6pt] {$t^{\unaryminus 1}$};
\draw (1,0.25) node[scale=1.2000000000000002,inner sep=0pt,below=5pt] {$t^{\unaryminus 1}$};
\draw[] (2.5,1) -- (2.5,0.8333333333333334);
\draw[] (2.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw[] (2.5,0) -- (2.5,0.16666666666666666);
\draw[] (2.5,0.16666666666666666) -- (1.5,0.3333333333333333);
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (2.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (3.5,0) -- (3.5,0.16666666666666666);
\draw[] (3.5,1) -- (3.5,0.8333333333333334);
\draw[] (3.5,0.8333333333333334) -- (1.5,0.6666666666666666);
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (3.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (1.5,0.3333333333333333) -- (3,0.3333333333333333);
\draw[] (3,0.3333333333333333) -- (4,0.5);
\draw[] (3.5,0.16666666666666666) -- (4,0.2222222222222222);
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=9.895453501482391pt] {$A^{-}$};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=14.895453501482391pt,right=-4pt] {$A^{+}$};
\draw[] (5,0.3333333333333333) -- (5,0.6666666666666666);
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
\draw (5,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (4.5,0.16666666666666666);
\draw[] (4.5,0.16666666666666666) -- (4.5,0);
\draw[] (5,0.6666666666666666) -- (4.5,0.8333333333333334);
\draw[] (4.5,0.8333333333333334) -- (4.5,1);
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (4.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\draw[] (5,0.6666666666666666) -- (4,0.5);
\draw[] (5,0.3333333333333333) -- (4,0.2222222222222222);
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=2.496150883013531pt,below=3.7442263245202967pt] {$t$};
\draw (4,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=0.49615088301353083pt,above=3.7442263245202967pt,] {$t^{\unaryminus 1}$};
\draw[] (5,0.3333333333333333) -- (5.5,0.16666666666666666);
\draw[] (5.5,0.16666666666666666) -- (5.5,0);
\draw[] (5,0.6666666666666666) -- (5.5,0.8333333333333334);
\draw[] (5.5,0.8333333333333334) -- (5.5,1);
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
\draw (5.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
}

% \draw (-0.2, 0.5);
% \draw (6.2, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\end{tikzpicture}


==> images/contour.tikz <==
\begin{tikzpicture}[xscale=1.5,yscale=3]
\fontsize{10}{12}\selectfont
\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (2.2,1);
\draw[thick] (2.8,1) -- (5,1);
\draw[thick] (5,0) -- (2.88,0);
\draw[thick] (2.28,0) -- (0,0);
\draw[dashed, thick] (0,0) -- (0,1);
\draw[dashed, thick] (5,1) -- (5,0);
\draw (0,0) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,0) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (3,1) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,0) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (4,1) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,0) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (5,1) node[inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0.5,0) node[minimum size=14pt,below=0pt] {$e_{2}$};
\draw (0.5,1) node[minimum size=14pt,above=0pt] {$e_{1}$};
\draw (1.5,0) node[minimum size=14pt,below=0pt] {$e_{1}$};
\draw (1.5,1) node[minimum size=14pt,above=0pt] {$e_{2}$};
\draw (3.5,0) node[minimum size=14pt,below=0pt] {$e_{2k}$};
\draw (3.5,1) node[minimum size=14pt,above=0pt] {$e_{2k-1}$};
\draw (4.5,0) node[minimum size=14pt,below=0pt] {$e_{2k-1}$};
\draw (4.5,1) node[minimum size=14pt,above=0pt] {$e_{2k}$};
}

% \draw (-0.1, 0.5);
% \draw (4.6, 0.5);

\begin{scope}[shift={(0,0)}]
    \DrN
\end{scope}

\begin{scope}[shift={(0.04,0)}]
\draw[thick]
(2.25, 1.1) 
.. controls (2.1, 0.75) ..
(2.25, 0.5)
.. controls (2.4, 0.25) ..
(2.25, -0.1);
\draw[thick]
(2.75, 1.1) 
.. controls (2.6, 0.75) ..
(2.75, 0.5)
.. controls (2.9, 0.25) ..
(2.75, -0.1);
\end{scope}

\end{tikzpicture}


==> images/diagram_example.tikz <==
\begin{tikzpicture}
    [xscale=2,
     yscale=1,
     inner sep=0pt,
     vertex/.style={shape=circle,fill=black,minimum size=2pt},
     rect_vertex/.style={shape=rectangle,fill=black,minimum size=1.5pt},
     label/.style={scale=0.75,shape=circle,minimum size=0pt}]

\fontsize{10}{12}\selectfont

\draw[semithick]
(0, 0) rectangle (3, 2)
(0, 0) node[rect_vertex] {}
(0, 2) node[rect_vertex] {}
(3, 0) node[rect_vertex] {}
(3, 2) node[rect_vertex] {}

(1, 1) node[vertex] {}
(1, 1) node[label,left=6.5pt,above=1pt] {$a$}
(1, 1) node[label,right=11pt,above=1pt] {$a$}
(1, 1) node[label,left=0pt,below=3pt] {$a$}

(2, 1) node[vertex] {}
(2, 1) node[label,left=12pt,below=1pt] {$b$}
(2, 1) node[label,right=5.5pt,below=1pt] {$b$}
(2, 1) node[label,left=0pt,above=2.5pt] {$b$}
;

\draw
(0, 1) -- (3, 1)
(1, 1) -- (1.5, 2)
(1.5, 0) -- (2, 1)
;
\end{tikzpicture}


==> images/path_label.tikz <==
\begin{tikzpicture}
    [xscale=3,
     yscale=3,
     inner sep=0pt,
     vertex/.style={shape=circle,fill=black,minimum size=4pt},
     small_vertex/.style={shape=circle,fill=black,minimum size=2pt},
     label/.style={shape=circle,minimum size=0pt}]

\fontsize{10}{12}\selectfont

\draw (0,0) node[vertex] {};

\draw
(0,0) -- (90:1) node[vertex] {}
(90:0.5) node[small_vertex] {}

(0,0) -- (18:1) node[vertex] {}
(18:0.5) node[small_vertex] {}

(0,0) -- (-54:1) node[vertex] {}
(-54:0.5) node[small_vertex] {}

(0,0) -- (162:1) node[vertex] {}
(162:0.5) node[small_vertex] {}

(0,0) -- (-126:1) node[vertex] {}
(-126:0.5) node[small_vertex] {}

(18:1) -- +(90:1) node[vertex] {}
(18:1) +(90:0.5) node[small_vertex] {}

(18:1) -- +(-54:1) node[vertex] {}
(18:1) +(-54:0.5) node[small_vertex] {}
;

\draw (0,0)
node[label,left=13pt,below=-1.5pt] {$a_1$}
node[label,left=9pt,below=-17pt] {$a_2$}
node[label,right=9pt,below=-17pt] {$a_3$}
node[label,right=14pt,below=-1.5pt] {$a_4$}
node[label,left=-1pt,below=8pt] {$a_5$};

\draw (18:1)
node[label,left=7pt,above=2pt] {$b_1$}
node[label,above=4pt,right=5pt] {$b_2$}
node[label,left=2pt,below=4pt] {$b_3$};

\draw (90:1)
node[label,right=1pt,above=3pt] {$b_4$};

\draw[|->, ultra thick] (-126:0.5) -- (0, 0) -- (18:1) -- +(90:0.5);
\draw[|->, ultra thick, dashed] (162:0.5) -- (0, 0) -- (-54:0.5);
\draw[|->, ultra thick, dotted] (18:1) +(-54:0.5) -- (18:1);
\draw[|->, ultra thick] (90:0.5) -- (90:1);

\draw (162:0.5) node[label,above=7pt,right=5pt] {$p_1$};
\draw (18:0.5) node[label,above=3pt] {$p_2$};
\draw (18:1) +(-54:0.2) node[label,right=6pt] {$e_3$};
\draw (90:0.75) node[label,right=4pt] {$e_4$};

\end{tikzpicture}


==> images/sumII_example.tikz <==
\begin{tikzpicture}[xscale=2.0,yscale=6]
\providecommand{\unaryminus}{\scalebox{0.5}[0.75]{\( - \)}}
\fontsize{10}{12}\selectfont

\newcommand*{\DrN}{%
\draw[thick] (0,1) -- (2,1);
\draw[thick] (2,0) -- (0,0);
\draw (0,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (0,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,0) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (2,1) node[scale=1.2000000000000002,inner sep=0pt,shape=isosceles triangle,minimum size=3pt,fill=black] {};
\draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw[] (1,0.3333333333333333) -- (0.5,0.16666666666666666);
\draw[] (0.5,0.16666666666666666) -- (0.5,0);
\draw[] (1,0.6666666666666666) -- (0.5,0.8333333333333334);
\draw[] (0.5,0.8333333333333334) -- (0.5,1);

\draw[] (1,0.3333333333333333) -- (1.5,0.16666666666666666);
\draw[] (1.5,0.16666666666666666) -- (1.5,0);
\draw[] (1,0.6666666666666666) -- (1.5,0.8333333333333334);
\draw[] (1.5,0.8333333333333334) -- (1.5,1);

\draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
\draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};

}

\begin{scope}[shift={(0,0)}]
    \DrN
    \draw[dashed, thick] (0,0) -- (0,1);
    \draw[dashed, thick] (2,1) -- (2,0);
    \draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
    \draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
    \draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
    \draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
    \draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
    \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
    \draw (1, 0.5) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
    \draw (1, 0.5) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
    \draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{+}$};
    \draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{-}$};
    
    \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
    \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
    \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
    \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\end{scope}

\begin{scope}[shift={(3,0)}]
    \DrN
    \draw[dashed, thick] (0,0) -- (0,1);
    \draw[dashed, thick] (2,1) -- (2,0);
    \draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
    \draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
    \draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
    \draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
    \draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
    \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
    \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
    \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
    \draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{-}$};
    \draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{+}$};
    \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
    \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
    \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
    \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
\end{scope}

\begin{scope}[shift={(6,0)}]
    \begin{scope}[shift={(0,0)}]
        \DrN
        \draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{2}$};
        \draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{1}$};
        \draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{1}$};
        \draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{2}$};
        \draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{+}$};
        \draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{-}$};
        \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
        \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
        \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
        \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
        \DrN
        \draw (0.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{4}$};
        \draw (0.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{3}$};
        \draw (1.5,0) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,below=0pt] {$e_{3}$};
        \draw (1.5,1) node[scale=1.2000000000000002,inner sep=0pt,minimum size=14pt,above=0pt] {$e_{4}$};
        \draw[] (1,0.3333333333333333) -- (1,0.6666666666666666);
        \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
        \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,right=3.8pt] {$t$};
        \draw (1,0.5) node[scale=1.2000000000000002,inner sep=0pt,left=8pt,above=-3.3pt] {$t^{\unaryminus 1}$};
        \draw (1,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5.3665631459994945pt] {$A^{-}$};
        \draw (1,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=10.366563145999494pt,right=-4pt] {$A^{+}$};
        \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
        \draw (0.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
        \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,left=3.8pt] {$t$};
        \draw (1.5,0.9166666666666666) node[scale=1.2000000000000002,inner sep=0pt,right=10pt,above=-3.3pt] {$t^{\unaryminus 1}$};
    \end{scope}
    \draw[dashed, thick] (0,0) -- (0,1);
    \draw[dashed, thick] (4,1) -- (4,0);
    \draw[] (1,0.3333333333333333) -- (3,0.3333333333333333);
    \draw[] (1,0.6666666666666666) -- (3,0.6666666666666666);
    
    \draw (2,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
    \draw (2,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,above=3pt] {$t$};
    \draw (2,0.3333333333333333) node[scale=1.2000000000000002,inner sep=0pt,below=5pt,right=-2.3pt] {$t^{\unaryminus 1}$};
    
    \draw (2,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,shape=circle,minimum size=3pt,fill=black] {};
    \draw (2,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,below=3pt] {$t$};
    \draw (2,0.6666666666666666) node[scale=1.2000000000000002,inner sep=0pt,above=7pt,right=-2.3pt] {$t^{\unaryminus 1}$};
\end{scope}

\draw (2.5, 0.5) node[scale=2.5,inner sep=0pt] {$\mathrm{\sqsupset}$};
\draw (5.5, 0.5) node[scale=2.5,inner sep=0pt] {$=$};

% \draw (-0.2, 0.5);
% \draw (10.2, 0.5);

\end{tikzpicture}

